Bootstrapping Fuzzers for Compilers of Low-Resource Language Dialects Using Language Models

Modern extensible compiler frameworks-such as MLIR-enable rapid creation of domain-specific language dialects. This flexibility, however, makes correctness harder to ensure as the same extensibility that accelerates development also complicates maintaining the testing infrastructure. Extensible languages require automated test generation that is both dialect-agnostic (works across dialects without manual adaptation) and dialect-effective (targets dialect-specific features to find bugs). Existing approaches typically sacrifice one of these goals by either requiring manually constructed seed corpora for each dialect, or by failing to be effective. We present a dialect-agnostic and dialect-effective grammar-based and coverage-guided fuzzing approach for extensible compilers that combines two key insights from existing work: (i) the grammars of dialects, which already encode the structural and type constraints, can often be extracted automatically from the dialect specification; and (ii) these grammars can be used in combination with pre-trained large language models to automatically generate representative and diverse seed inputs from the full dialect space without requiring any manual input or training data. These seeds can then be used to bootstrap coverage-guided fuzzers. We built this approach into a tool, Germinator. When evaluated on six MLIR projects spanning 91 dialects, Germinator generated seeds improve line coverage by 10-120% over grammar-based baselines. We compare against grammar-based baselines because they are the only class of existing automatic seed generators that can be applied uniformly across MLIR's heterogeneous dialect ecosystem. Germinator discovers 88 previously unknown bugs (40 confirmed), including 23 in dialects with no prior automated test generators, demonstrating effective and controllable testing of low-resource dialects at scale.

==> codes/germinator-overview.tex <==
\begin{tikzpicture}[node distance=0.6cm and 1.2cm, font=\sffamily]

% PHASE 1: INITIAL EXTRACTION
\node[data] (sut) {System Under Test};

\node[process, below=0.4cm of sut] (extract) {Corpus \& Specifications Extraction};

\node[data, below left=0.5cm and 0.3cm of extract] (testcases) {Test Cases $\mathcal{E}$};
\node[data, below right=0.5cm and 0.3cm of extract] (tablegen) {TableGen Files $\mathcal{T}$};

% Arrows
\draw[arrow] (sut) -- (extract);
\draw[arrow] (extract) -- (testcases);
\draw[arrow] (extract) -- (tablegen);

Background box for Phase 1
\begin{scope}[on background layer]
\node[component, fill=bg1, fit=(sut)(extract)(testcases)(tablegen), inner sep=14pt, label={[anchor=north west, font=\footnotesize\sffamily\bfseries]north west:Phase 1: Extraction}] (phase1) {};
\end{scope}


% PHASE 2: GRAMMAR EXTRACTION
\node[process, below=2.8cm of extract] (parse) {Parse TableGen Specs};
\node[data, below=0.5cm of parse] (explicit) {Explicit Formats};
\node[data, right=1.8cm of explicit] (custom) {Custom Formats};

\draw[arrow] (tablegen) -- (parse);
\draw[arrow] (parse) -- (explicit);
\draw[arrow] (parse) -- (custom);

% Explicit format path
\node[process, below=1.1cm of explicit] (translate) {Format $\rightarrow$ Lark rules};
\draw[arrow] (explicit) -- (translate);

% Custom format path with decision
\node[process, below=0.5cm of custom] (match) {Match Op with Examples};
\node[decision, below right=0.2cm and 0.4cm of match] (found) {Examples Found?};

\draw[arrow] (custom) -- (match);
\draw[arrow] (testcases.south) .. controls +(0,-4.5) and +(-2,0) .. (match.west);
\draw[arrow] (match) -- (found);

\node[process, below left=1.1cm and 0.3cm of found] (infer) {LM Inference + Verify};
\node[process, below right=1.1cm and 0.3cm of found] (generic) {Mark as Generic};

\draw[arrow] (found) -- node[left, font=\footnotesize, pos=0.15] {yes} (infer);
\draw[arrow] (found) -- node[right, font=\footnotesize, pos=0.15] {no} (generic);

% Merge to grammar
\node[data, below=0.7cm of translate, fill=tertiary!20] (grammar) {Dialect Grammar $\mathcal{G}_{\mathcal{D}}$};

\draw[arrow] (translate) -- (grammar);
\draw[arrow] (infer) |- (grammar);
\draw[arrow] (generic) |- (grammar);

% Background box for Phase 2
\begin{scope}[on background layer]
\node[component, fill=bg2, fit=(parse)(explicit)(custom)(translate)(match)(found)(infer)(generic)(grammar), inner sep=18pt,
      label={[anchor=north west, font=\footnotesize\sffamily\bfseries]north west:Phase 2: Grammar Extraction (\S\ref{sec:grammar-extraction})}] (phase2) {};
\end{scope}

% PHASE 3: SEED GENERATION
\node[process, below=2.8cm of grammar] (gcd) {Grammar-Constrained Sampling};
\node[data, left=1.5cm of gcd] (lm) {Pre-trained LM $\mathcal{M}$};

\draw[arrow] (grammar) -- (gcd);
\draw[arrow] (lm) -- (gcd);
\draw[arrow] (testcases.south) .. controls +(0,-2.5) and +(-3.5,0) .. (gcd.west) node[pos=0.7, left, font=\footnotesize, text width=1.5cm, align=center] {few-shot prompts};

\node[data, below=0.5cm of gcd] (asm) {Seeds in Assembly (or fallback Generic)};
\draw[arrow] (gcd) -- (asm);

\node[process, below=0.5cm of asm] (convert) {\texttt{mlir-print-op-generic}};
\draw[arrow] (asm) -- (convert);

\node[data, below=0.5cm of convert, fill=tertiary!20] (seeds) {Seed Corpus $\mathcal{S}$ (Generic Format)};
\draw[arrow] (convert) -- (seeds);

% Background box for Phase 3
\begin{scope}[on background layer]
\node[component, fill=bg3, fit=(lm)(gcd)(asm)(convert)(seeds), inner sep = 18pt,
      label={[anchor=north west, font=\footnotesize\sffamily\bfseries]north west:Phase 3: Seed Generation (\S\ref{sec:gcd-implementation})}] (phase3) {};
\end{scope}

% PHASE 4: FUZZING LOOP
\node[process, right=2.4cm of seeds, fill=secondary!20] (synthfuzz) {SynthFuzz Mutation Engine};
\node[process, below=0.5cm of synthfuzz] (execute) {Execute on SUT};
\node[data, below=0.5cm of execute] (coverage) {Coverage Feedback};

\draw[bigarrow] (seeds) -- (synthfuzz);
\draw[arrow] (synthfuzz) -- (execute);
\draw[arrow] (execute) -- (coverage);

% Feedback loop
\draw[arrow, dashed, line width=1pt] (coverage.west) .. controls +(-1.5,0) and +(-1.5,0) .. (synthfuzz.west) 
    node[pos=0.5, left, font=\footnotesize] {adapt};

% Bug output
\node[data, right=1.2cm of execute, fill=secondary!30] (bugs) {\textbf{Bugs}};
\draw[arrow, secondary, thick] (execute) -- (bugs);

% Background box for Phase 4
\begin{scope}[on background layer]
\node[component, fill=gray!10, fit=(synthfuzz)(execute)(coverage)(bugs), inner sep = 18pt, 
      label={[anchor=north west, font=\footnotesize\sffamily\bfseries]north west:Phase 4: Coverage-Guided Fuzzing (\S\ref{sec:fuzzing-loop})}] (phase4) {};
\end{scope}

% KEY ANNOTATIONS

% Dialect-agnostic annotation
% \node[draw, dashed, thick, primary, rounded corners, fit=(phase1)(phase2)(phase3)(phase4), inner sep=10pt] (agnostic) {};
% \node[right=0.1cm of agnostic.north east, anchor=west, font=\footnotesize\bfseries, primary] {Fully Dialect-Agnostic};
\node[below=0.1cm of synthfuzz.east, anchor=west, font=\footnotesize, text width=3cm, align=left] 
    {\textit{SynthFuzz is dialect-agnostic but corpus-dependent. Phases 1--3 enable bootstrapping.}};
% Format note
\draw[decorate, decoration={brace, amplitude=5pt, mirror}] 
    ([xshift=-2pt]asm.south west) -- ([xshift=-6pt]seeds.south west) 
    node[midway, left=5pt, font=\footnotesize, text width=2.2cm, align=right] {Assembly $\rightarrow$ Generic\\(exposes bugs)};

\end{tikzpicture}
